Well-indumatched Trees and Graphs of Bounded Girth

A graph G is called well-indumatched if all of its maximal induced matchings have the same size. In this paper we characterize all well-indumatched trees. We provide a linear time algorithm to decide if a tree is well-indumatched or not. Then, we characterize minimal well-indumatched graphs of girth at least 9 and show subsequently that for an odd integer g greater than or equal to 9 and different from 11, there is no well-indumatched graph of girth g. On the other hand, there are infinitely many well-indumatched unicyclic graphs of girth k, where k is in {3, 5, 7} or k is an even integer greater than 2. We also show that, although the recognition of well-indumatched graphs is known to be co-NP-complete in general, one can recognize in polynomial time well-indumatched graphs where the size of maximal induced matchings is fixed.

==> two_types_of_trees.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.,-2.) rectangle (4.,2.5);
\draw [line width=1.6pt] (2.,0.)-- (2.,1.);
\draw [line width=1.6pt] (2.,1.)-- (2.,2.);
%\draw [line width=1.6pt] (5.,0.)-- (4.,1.);
%\draw [line width=1.6pt] (5.,0.)-- (6.,1.);
%\draw [line width=1.6pt] (6.,1.)-- (6.,2.);
\draw (-0.22,-0.04) node[anchor=north west] {${\bf \it v}$};
\draw (1.82,-0.1) node[anchor=north west] {${\bf \it v}$};
%\draw (4.84,-0.08) node[anchor=north west] {$\bf \it v$};
\draw (-0.72,-0.72) node[anchor=north west] {Type $(i)$};
\draw (1.56,-0.78) node[anchor=north west] {Type $(ii)$};
%\draw (4.28,-0.76) node[anchor=north west] {Type $(iii)$};
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (2.0pt);
\draw [fill=black] (2.,0.) circle (2.0pt);
\draw [fill=black] (2.,1.) circle (2.0pt);
\draw [fill=black] (2.,2.) circle (2.0pt);
%\draw [fill=black] (5.,0.) circle (2.0pt);
%\draw [fill=black] (4.,1.) circle (2.0pt);
%\draw [fill=black] (6.,1.) circle (2.0pt);
%\draw [fill=black] (6.,2.) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}
